Kim-independence in positive logic

An important dividing line in the class of unstable theories is being NSOP$_1$, which is more general than being simple. In NSOP$_1$ theories forking independence may not be as well-behaved as in stable or simple theories, so it is replaced by another independence notion, called Kim-independence. We generalise Kim-independence over models in NSOP$_1$ theories to positive logic -- a proper generalisation of first-order logic where negation is not built in, but can be added as desired. For example, an important application is that we can add hyperimaginary sorts to a positive theory to get another positive theory, preserving NSOP$_1$ and various other properties. We prove that, in a thick positive NSOP$_1$ theory, Kim-independence over existentially closed models has all the nice properties that it is known to have in a first-order NSOP$_1$ theory. We also provide a Kim-Pillay style theorem, characterising which thick positive theories are NSOP$_1$ by the existence of a certain independence relation. Furthermore, this independence relation must then be the same as Kim-independence. Thickness is the mild assumption that being an indiscernible sequence is type-definable. In first-order logic Kim-independence is defined in terms of Morley sequences in global invariant types. These may not exist in thick positive theories. We solve this by working with Morley sequences in global Lascar-invariant types, which do exist in thick positive theories. We also simplify certain tree constructions that were used in the study of Kim-independence in first-order theories. In particular, we only work with trees of finite height.

==> graphics/cr-morley-in-q.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.6,xscale=0.6]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da5489551199700891] 
\draw    (251.86,75.14) -- (401.86,225.14) ;
%Straight Lines [id:da7900842379897841] 
\draw    (281.86,105.14) -- (311.86,75.14) ;
%Straight Lines [id:da029279497570725344] 
\draw    (311.86,135.14) -- (341.86,105.14) ;
%Straight Lines [id:da9828014629827531] 
\draw    (341.86,165.14) -- (371.86,135.14) ;
%Straight Lines [id:da21966311242191816] 
\draw    (371.86,195.14) -- (401.86,165.14) ;
%Straight Lines [id:da06827750442295333] 
\draw    (431.86,195.14) -- (401.86,225.14) ;
%Shape: Circle [id:dp47328753066869456] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (246.86,75.14) .. controls (246.86,72.38) and (249.1,70.14) .. (251.86,70.14) .. controls (254.62,70.14) and (256.86,72.38) .. (256.86,75.14) .. controls (256.86,77.9) and (254.62,80.14) .. (251.86,80.14) .. controls (249.1,80.14) and (246.86,77.9) .. (246.86,75.14) -- cycle ;
%Shape: Circle [id:dp5340100221790778] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (306.86,75.14) .. controls (306.86,72.38) and (309.1,70.14) .. (311.86,70.14) .. controls (314.62,70.14) and (316.86,72.38) .. (316.86,75.14) .. controls (316.86,77.9) and (314.62,80.14) .. (311.86,80.14) .. controls (309.1,80.14) and (306.86,77.9) .. (306.86,75.14) -- cycle ;
%Shape: Circle [id:dp1284373959384224] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (276.86,105.14) .. controls (276.86,102.38) and (279.1,100.14) .. (281.86,100.14) .. controls (284.62,100.14) and (286.86,102.38) .. (286.86,105.14) .. controls (286.86,107.9) and (284.62,110.14) .. (281.86,110.14) .. controls (279.1,110.14) and (276.86,107.9) .. (276.86,105.14) -- cycle ;
%Shape: Circle [id:dp16107831758471947] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (306.86,135.14) .. controls (306.86,132.38) and (309.1,130.14) .. (311.86,130.14) .. controls (314.62,130.14) and (316.86,132.38) .. (316.86,135.14) .. controls (316.86,137.9) and (314.62,140.14) .. (311.86,140.14) .. controls (309.1,140.14) and (306.86,137.9) .. (306.86,135.14) -- cycle ;
%Shape: Circle [id:dp892628499695882] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (336.86,105.14) .. controls (336.86,102.38) and (339.1,100.14) .. (341.86,100.14) .. controls (344.62,100.14) and (346.86,102.38) .. (346.86,105.14) .. controls (346.86,107.9) and (344.62,110.14) .. (341.86,110.14) .. controls (339.1,110.14) and (336.86,107.9) .. (336.86,105.14) -- cycle ;
%Shape: Circle [id:dp2834778499386723] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (336.86,165.14) .. controls (336.86,162.38) and (339.1,160.14) .. (341.86,160.14) .. controls (344.62,160.14) and (346.86,162.38) .. (346.86,165.14) .. controls (346.86,167.9) and (344.62,170.14) .. (341.86,170.14) .. controls (339.1,170.14) and (336.86,167.9) .. (336.86,165.14) -- cycle ;
%Shape: Circle [id:dp5215950734311854] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (366.86,135.14) .. controls (366.86,132.38) and (369.1,130.14) .. (371.86,130.14) .. controls (374.62,130.14) and (376.86,132.38) .. (376.86,135.14) .. controls (376.86,137.9) and (374.62,140.14) .. (371.86,140.14) .. controls (369.1,140.14) and (366.86,137.9) .. (366.86,135.14) -- cycle ;
%Shape: Circle [id:dp5617630377482976] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (366.86,195.14) .. controls (366.86,192.38) and (369.1,190.14) .. (371.86,190.14) .. controls (374.62,190.14) and (376.86,192.38) .. (376.86,195.14) .. controls (376.86,197.9) and (374.62,200.14) .. (371.86,200.14) .. controls (369.1,200.14) and (366.86,197.9) .. (366.86,195.14) -- cycle ;
%Shape: Circle [id:dp4533088655508428] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (396.86,165.14) .. controls (396.86,162.38) and (399.1,160.14) .. (401.86,160.14) .. controls (404.62,160.14) and (406.86,162.38) .. (406.86,165.14) .. controls (406.86,167.9) and (404.62,170.14) .. (401.86,170.14) .. controls (399.1,170.14) and (396.86,167.9) .. (396.86,165.14) -- cycle ;
%Shape: Circle [id:dp048530440881069836] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (396.86,225.14) .. controls (396.86,222.38) and (399.1,220.14) .. (401.86,220.14) .. controls (404.62,220.14) and (406.86,222.38) .. (406.86,225.14) .. controls (406.86,227.9) and (404.62,230.14) .. (401.86,230.14) .. controls (399.1,230.14) and (396.86,227.9) .. (396.86,225.14) -- cycle ;
%Shape: Circle [id:dp11141507142152163] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (426.86,195.14) .. controls (426.86,192.38) and (429.1,190.14) .. (431.86,190.14) .. controls (434.62,190.14) and (436.86,192.38) .. (436.86,195.14) .. controls (436.86,197.9) and (434.62,200.14) .. (431.86,200.14) .. controls (429.1,200.14) and (426.86,197.9) .. (426.86,195.14) -- cycle ;
%Shape: Ellipse [id:dp08720808227554788] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (291.86,55.14) .. controls (297.38,49.62) and (337.68,80.96) .. (381.86,125.14) .. controls (426.04,169.32) and (457.38,209.62) .. (451.86,215.14) .. controls (446.34,220.66) and (406.04,189.32) .. (361.86,145.14) .. controls (317.68,100.96) and (286.34,60.66) .. (291.86,55.14) -- cycle ;
%Shape: Ellipse [id:dp19892380558316347] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] (231.86,55.14) .. controls (237.38,49.62) and (277.68,80.96) .. (321.86,125.14) .. controls (366.04,169.32) and (397.38,209.62) .. (391.86,215.14) .. controls (386.34,220.66) and (346.04,189.32) .. (301.86,145.14) .. controls (257.68,100.96) and (226.34,60.66) .. (231.86,55.14) -- cycle ;
%Straight Lines [id:da7497661482750455] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (231.86,55.14) -- (240,30) ;
%Straight Lines [id:da8057226323922575] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (451.86,215.14) -- (460,240) ;

% Text Node
\draw (240.85,76) node [anchor=east] [inner sep=0.75pt]    {$a_{0}$};
% Text Node
\draw (269.86,104.14) node [anchor=east] [inner sep=0.75pt]    {$a_{1}$};
% Text Node
\draw (299.86,134.14) node [anchor=east] [inner sep=0.75pt]    {$a_{2}$};
% Text Node
\draw (329.86,164.14) node [anchor=east] [inner sep=0.75pt]    {$a_{3}$};
% Text Node
\draw (359.86,196.14) node [anchor=east] [inner sep=0.75pt]    {$a_{4}$};
% Text Node
\draw (322.87,76.14) node [anchor=west] [inner sep=0.75pt]    {$a'_{0}$};
% Text Node
\draw (351.88,104.29) node [anchor=west] [inner sep=0.75pt]    {$a'_{1}$};
% Text Node
\draw (381.88,134.29) node [anchor=west] [inner sep=0.75pt]    {$a'_{2}$};
% Text Node
\draw (411.88,164.29) node [anchor=west] [inner sep=0.75pt]    {$a'_{3}$};
% Text Node
\draw (441.88,196.29) node [anchor=west] [inner sep=0.75pt]    {$a'_{4}$};
% Text Node
\draw (423,249.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\models q^{\otimes 5} |_{M}$};
% Text Node
\draw (289,28) node [anchor=south east] [inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ] [align=left] {parallel-Morley in $\displaystyle q$};


\end{tikzpicture}


==> graphics/indep-thm-tree.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.9,xscale=0.75]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da4055957338402947] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (30,60) -- (50,90) ;
%Straight Lines [id:da072579323451611] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (50,90) -- (70,60) ;
%Straight Lines [id:da22097823366145342] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (110,60) -- (130,90) ;
%Straight Lines [id:da07238760487186013] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (130,90) -- (150,60) ;
%Straight Lines [id:da7660093021075172] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (50,90) -- (90,120) ;
%Straight Lines [id:da5533454098083448] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (90,120) -- (130,90) ;
%Straight Lines [id:da5867922963396599] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (90,120) -- (170,150) ;
%Straight Lines [id:da5253851132323184] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (170,150) -- (250,120) ;
%Straight Lines [id:da1309477378295143] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (170,150) -- (290,180) ;
%Straight Lines [id:da18681436742460256] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (290,180) -- (410,150) ;
%Straight Lines [id:da772780151099143] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (290,180) -- (430,210) ;
%Straight Lines [id:da8204317208909215] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (430,210) -- (570,180) ;
%Shape: Circle [id:dp7459680739475725] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (30,57.5) .. controls (30,56.12) and (31.12,55) .. (32.5,55) .. controls (33.88,55) and (35,56.12) .. (35,57.5) .. controls (35,58.88) and (33.88,60) .. (32.5,60) .. controls (31.12,60) and (30,58.88) .. (30,57.5) -- cycle ;
%Shape: Circle [id:dp3153845582310357] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (25,57.5) .. controls (25,56.12) and (26.12,55) .. (27.5,55) .. controls (28.88,55) and (30,56.12) .. (30,57.5) .. controls (30,58.88) and (28.88,60) .. (27.5,60) .. controls (26.12,60) and (25,58.88) .. (25,57.5) -- cycle ;
%Shape: Circle [id:dp06892059693458008] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (70,57.5) .. controls (70,56.12) and (71.12,55) .. (72.5,55) .. controls (73.88,55) and (75,56.12) .. (75,57.5) .. controls (75,58.88) and (73.88,60) .. (72.5,60) .. controls (71.12,60) and (70,58.88) .. (70,57.5) -- cycle ;
%Shape: Circle [id:dp7491385720380701] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (65,57.5) .. controls (65,56.12) and (66.12,55) .. (67.5,55) .. controls (68.88,55) and (70,56.12) .. (70,57.5) .. controls (70,58.88) and (68.88,60) .. (67.5,60) .. controls (66.12,60) and (65,58.88) .. (65,57.5) -- cycle ;

%Shape: Circle [id:dp5179310657167622] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (110,57.5) .. controls (110,56.12) and (111.12,55) .. (112.5,55) .. controls (113.88,55) and (115,56.12) .. (115,57.5) .. controls (115,58.88) and (113.88,60) .. (112.5,60) .. controls (111.12,60) and (110,58.88) .. (110,57.5) -- cycle ;
%Shape: Circle [id:dp15500650953526574] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (105,57.5) .. controls (105,56.12) and (106.12,55) .. (107.5,55) .. controls (108.88,55) and (110,56.12) .. (110,57.5) .. controls (110,58.88) and (108.88,60) .. (107.5,60) .. controls (106.12,60) and (105,58.88) .. (105,57.5) -- cycle ;
%Shape: Circle [id:dp4497569233669405] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (150,57.5) .. controls (150,56.12) and (151.12,55) .. (152.5,55) .. controls (153.88,55) and (155,56.12) .. (155,57.5) .. controls (155,58.88) and (153.88,60) .. (152.5,60) .. controls (151.12,60) and (150,58.88) .. (150,57.5) -- cycle ;
%Shape: Circle [id:dp6776182409271592] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (145,57.5) .. controls (145,56.12) and (146.12,55) .. (147.5,55) .. controls (148.88,55) and (150,56.12) .. (150,57.5) .. controls (150,58.88) and (148.88,60) .. (147.5,60) .. controls (146.12,60) and (145,58.88) .. (145,57.5) -- cycle ;
%Shape: Circle [id:dp7516558664567785] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (50,87.5) .. controls (50,86.12) and (51.12,85) .. (52.5,85) .. controls (53.88,85) and (55,86.12) .. (55,87.5) .. controls (55,88.88) and (53.88,90) .. (52.5,90) .. controls (51.12,90) and (50,88.88) .. (50,87.5) -- cycle ;
%Shape: Circle [id:dp1448238778188562] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (45,87.5) .. controls (45,86.12) and (46.12,85) .. (47.5,85) .. controls (48.88,85) and (50,86.12) .. (50,87.5) .. controls (50,88.88) and (48.88,90) .. (47.5,90) .. controls (46.12,90) and (45,88.88) .. (45,87.5) -- cycle ;
%Shape: Circle [id:dp11733459963606463] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (130,87.5) .. controls (130,86.12) and (131.12,85) .. (132.5,85) .. controls (133.88,85) and (135,86.12) .. (135,87.5) .. controls (135,88.88) and (133.88,90) .. (132.5,90) .. controls (131.12,90) and (130,88.88) .. (130,87.5) -- cycle ;
%Shape: Circle [id:dp5659574011135784] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (125,87.5) .. controls (125,86.12) and (126.12,85) .. (127.5,85) .. controls (128.88,85) and (130,86.12) .. (130,87.5) .. controls (130,88.88) and (128.88,90) .. (127.5,90) .. controls (126.12,90) and (125,88.88) .. (125,87.5) -- cycle ;
%Shape: Circle [id:dp5656198005581916] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (90,117.5) .. controls (90,116.12) and (91.12,115) .. (92.5,115) .. controls (93.88,115) and (95,116.12) .. (95,117.5) .. controls (95,118.88) and (93.88,120) .. (92.5,120) .. controls (91.12,120) and (90,118.88) .. (90,117.5) -- cycle ;
%Shape: Circle [id:dp09860560613396196] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (85,117.5) .. controls (85,116.12) and (86.12,115) .. (87.5,115) .. controls (88.88,115) and (90,116.12) .. (90,117.5) .. controls (90,118.88) and (88.88,120) .. (87.5,120) .. controls (86.12,120) and (85,118.88) .. (85,117.5) -- cycle ;
%Straight Lines [id:da6309158741075607] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (190,60) -- (210,90) ;
%Straight Lines [id:da09773448041063149] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (210,90) -- (230,60) ;
%Straight Lines [id:da4902926408778847] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (270,60) -- (290,90) ;
%Straight Lines [id:da26659180257706727] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (290,90) -- (310,60) ;
%Straight Lines [id:da1513210679412056] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (210,90) -- (250,120) ;
%Straight Lines [id:da813078963500447] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (250,120) -- (290,90) ;
%Shape: Circle [id:dp6290487402649854] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (190,57.5) .. controls (190,56.12) and (191.12,55) .. (192.5,55) .. controls (193.88,55) and (195,56.12) .. (195,57.5) .. controls (195,58.88) and (193.88,60) .. (192.5,60) .. controls (191.12,60) and (190,58.88) .. (190,57.5) -- cycle ;
%Shape: Circle [id:dp27256236894928976] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (185,57.5) .. controls (185,56.12) and (186.12,55) .. (187.5,55) .. controls (188.88,55) and (190,56.12) .. (190,57.5) .. controls (190,58.88) and (188.88,60) .. (187.5,60) .. controls (186.12,60) and (185,58.88) .. (185,57.5) -- cycle ;
%Shape: Circle [id:dp4225178520333446] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (230,57.5) .. controls (230,56.12) and (231.12,55) .. (232.5,55) .. controls (233.88,55) and (235,56.12) .. (235,57.5) .. controls (235,58.88) and (233.88,60) .. (232.5,60) .. controls (231.12,60) and (230,58.88) .. (230,57.5) -- cycle ;
%Shape: Circle [id:dp39813643790007425] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (225,57.5) .. controls (225,56.12) and (226.12,55) .. (227.5,55) .. controls (228.88,55) and (230,56.12) .. (230,57.5) .. controls (230,58.88) and (228.88,60) .. (227.5,60) .. controls (226.12,60) and (225,58.88) .. (225,57.5) -- cycle ;
%Shape: Circle [id:dp7187853609701322] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (270,57.5) .. controls (270,56.12) and (271.12,55) .. (272.5,55) .. controls (273.88,55) and (275,56.12) .. (275,57.5) .. controls (275,58.88) and (273.88,60) .. (272.5,60) .. controls (271.12,60) and (270,58.88) .. (270,57.5) -- cycle ;
%Shape: Circle [id:dp7496841527127815] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (265,57.5) .. controls (265,56.12) and (266.12,55) .. (267.5,55) .. controls (268.88,55) and (270,56.12) .. (270,57.5) .. controls (270,58.88) and (268.88,60) .. (267.5,60) .. controls (266.12,60) and (265,58.88) .. (265,57.5) -- cycle ;
%Shape: Circle [id:dp5183173050257639] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (310,57.5) .. controls (310,56.12) and (311.12,55) .. (312.5,55) .. controls (313.88,55) and (315,56.12) .. (315,57.5) .. controls (315,58.88) and (313.88,60) .. (312.5,60) .. controls (311.12,60) and (310,58.88) .. (310,57.5) -- cycle ;
%Shape: Circle [id:dp9690400320050454] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (305,57.5) .. controls (305,56.12) and (306.12,55) .. (307.5,55) .. controls (308.88,55) and (310,56.12) .. (310,57.5) .. controls (310,58.88) and (308.88,60) .. (307.5,60) .. controls (306.12,60) and (305,58.88) .. (305,57.5) -- cycle ;
%Shape: Circle [id:dp7431209110322277] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 226 }  ,fill opacity=1 ] (210,87.5) .. controls (210,86.12) and (211.12,85) .. (212.5,85) .. controls (213.88,85) and (215,86.12) .. (215,87.5) .. controls (215,88.88) and (213.88,90) .. (212.5,90) .. controls (211.12,90) and (210,88.88) .. (210,87.5) -- cycle ;
%Shape: Circle [id:dp6686710528166666] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (205,87.5) .. controls (205,86.12) and (206.12,85) .. (207.5,85) .. controls (208.88,85) and (210,86.12) .. (210,87.5) .. controls (210,88.88) and (208.88,90) .. (207.5,90) .. controls (206.12,90) and (205,88.88) .. (205,87.5) -- cycle ;
%Shape: Circle [id:dp9040368349239254] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (290,87.5) .. controls (290,86.12) and (291.12,85) .. (292.5,85) .. controls (293.88,85) and (295,86.12) .. (295,87.5) .. controls (295,88.88) and (293.88,90) .. (292.5,90) .. controls (291.12,90) and (290,88.88) .. (290,87.5) -- cycle ;
%Shape: Circle [id:dp4168526388979199] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (285,87.5) .. controls (285,86.12) and (286.12,85) .. (287.5,85) .. controls (288.88,85) and (290,86.12) .. (290,87.5) .. controls (290,88.88) and (288.88,90) .. (287.5,90) .. controls (286.12,90) and (285,88.88) .. (285,87.5) -- cycle ;
%Shape: Circle [id:dp6217437029212738] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (250,117.5) .. controls (250,116.12) and (251.12,115) .. (252.5,115) .. controls (253.88,115) and (255,116.12) .. (255,117.5) .. controls (255,118.88) and (253.88,120) .. (252.5,120) .. controls (251.12,120) and (250,118.88) .. (250,117.5) -- cycle ;
%Shape: Circle [id:dp07336848805105878] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 226 }  ,fill opacity=1 ] (245,117.5) .. controls (245,116.12) and (246.12,115) .. (247.5,115) .. controls (248.88,115) and (250,116.12) .. (250,117.5) .. controls (250,118.88) and (248.88,120) .. (247.5,120) .. controls (246.12,120) and (245,118.88) .. (245,117.5) -- cycle ;
%Straight Lines [id:da40168857306204164] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (350,90) -- (370,120) ;
%Straight Lines [id:da19505749581823673] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (370,120) -- (390,90) ;
%Straight Lines [id:da8470808937566314] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (430,90) -- (450,120) ;
%Straight Lines [id:da7410483753777628] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (450,120) -- (470,90) ;
%Straight Lines [id:da5586935181230002] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (370,120) -- (410,150) ;
%Straight Lines [id:da4851245053629796] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (410,150) -- (450,120) ;
%Shape: Circle [id:dp5801347500944474] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (350,87.5) .. controls (350,86.12) and (351.12,85) .. (352.5,85) .. controls (353.88,85) and (355,86.12) .. (355,87.5) .. controls (355,88.88) and (353.88,90) .. (352.5,90) .. controls (351.12,90) and (350,88.88) .. (350,87.5) -- cycle ;
%Shape: Circle [id:dp19245711528371712] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (345,87.5) .. controls (345,86.12) and (346.12,85) .. (347.5,85) .. controls (348.88,85) and (350,86.12) .. (350,87.5) .. controls (350,88.88) and (348.88,90) .. (347.5,90) .. controls (346.12,90) and (345,88.88) .. (345,87.5) -- cycle ;
%Shape: Circle [id:dp6339958164303121] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (390,87.5) .. controls (390,86.12) and (391.12,85) .. (392.5,85) .. controls (393.88,85) and (395,86.12) .. (395,87.5) .. controls (395,88.88) and (393.88,90) .. (392.5,90) .. controls (391.12,90) and (390,88.88) .. (390,87.5) -- cycle ;
%Shape: Circle [id:dp4309268294502202] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (385,87.5) .. controls (385,86.12) and (386.12,85) .. (387.5,85) .. controls (388.88,85) and (390,86.12) .. (390,87.5) .. controls (390,88.88) and (388.88,90) .. (387.5,90) .. controls (386.12,90) and (385,88.88) .. (385,87.5) -- cycle ;
%Shape: Circle [id:dp5694747122798312] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (430,87.5) .. controls (430,86.12) and (431.12,85) .. (432.5,85) .. controls (433.88,85) and (435,86.12) .. (435,87.5) .. controls (435,88.88) and (433.88,90) .. (432.5,90) .. controls (431.12,90) and (430,88.88) .. (430,87.5) -- cycle ;
%Shape: Circle [id:dp030423079170771583] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (425,87.5) .. controls (425,86.12) and (426.12,85) .. (427.5,85) .. controls (428.88,85) and (430,86.12) .. (430,87.5) .. controls (430,88.88) and (428.88,90) .. (427.5,90) .. controls (426.12,90) and (425,88.88) .. (425,87.5) -- cycle ;
%Shape: Circle [id:dp4433882426849318] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (470,87.5) .. controls (470,86.12) and (471.12,85) .. (472.5,85) .. controls (473.88,85) and (475,86.12) .. (475,87.5) .. controls (475,88.88) and (473.88,90) .. (472.5,90) .. controls (471.12,90) and (470,88.88) .. (470,87.5) -- cycle ;
%Shape: Circle [id:dp5536670249811453] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (465,87.5) .. controls (465,86.12) and (466.12,85) .. (467.5,85) .. controls (468.88,85) and (470,86.12) .. (470,87.5) .. controls (470,88.88) and (468.88,90) .. (467.5,90) .. controls (466.12,90) and (465,88.88) .. (465,87.5) -- cycle ;
%Shape: Circle [id:dp4192883067754112] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (370,117.5) .. controls (370,116.12) and (371.12,115) .. (372.5,115) .. controls (373.88,115) and (375,116.12) .. (375,117.5) .. controls (375,118.88) and (373.88,120) .. (372.5,120) .. controls (371.12,120) and (370,118.88) .. (370,117.5) -- cycle ;
%Shape: Circle [id:dp013508759586634111] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (365,117.5) .. controls (365,116.12) and (366.12,115) .. (367.5,115) .. controls (368.88,115) and (370,116.12) .. (370,117.5) .. controls (370,118.88) and (368.88,120) .. (367.5,120) .. controls (366.12,120) and (365,118.88) .. (365,117.5) -- cycle ;
%Shape: Circle [id:dp05335702806286102] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (450,117.5) .. controls (450,116.12) and (451.12,115) .. (452.5,115) .. controls (453.88,115) and (455,116.12) .. (455,117.5) .. controls (455,118.88) and (453.88,120) .. (452.5,120) .. controls (451.12,120) and (450,118.88) .. (450,117.5) -- cycle ;
%Shape: Circle [id:dp8425243970117584] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (445,117.5) .. controls (445,116.12) and (446.12,115) .. (447.5,115) .. controls (448.88,115) and (450,116.12) .. (450,117.5) .. controls (450,118.88) and (448.88,120) .. (447.5,120) .. controls (446.12,120) and (445,118.88) .. (445,117.5) -- cycle ;
%Shape: Circle [id:dp1978617550708266] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (410,147.5) .. controls (410,146.12) and (411.12,145) .. (412.5,145) .. controls (413.88,145) and (415,146.12) .. (415,147.5) .. controls (415,148.88) and (413.88,150) .. (412.5,150) .. controls (411.12,150) and (410,148.88) .. (410,147.5) -- cycle ;
%Shape: Circle [id:dp9588556966264952] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (405,147.5) .. controls (405,146.12) and (406.12,145) .. (407.5,145) .. controls (408.88,145) and (410,146.12) .. (410,147.5) .. controls (410,148.88) and (408.88,150) .. (407.5,150) .. controls (406.12,150) and (405,148.88) .. (405,147.5) -- cycle ;
%Straight Lines [id:da5860391178770086] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (510,120) -- (530,150) ;
%Straight Lines [id:da8324954376656952] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (530,150) -- (550,120) ;
%Straight Lines [id:da35196460458013634] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (590,120) -- (610,150) ;
%Straight Lines [id:da8925236963988872] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (610,150) -- (630,120) ;
%Straight Lines [id:da42413697528961536] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (530,150) -- (570,180) ;
%Straight Lines [id:da14542921531175246] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (570,180) -- (610,150) ;
%Shape: Circle [id:dp1802228449859533] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (510,117.5) .. controls (510,116.12) and (511.12,115) .. (512.5,115) .. controls (513.88,115) and (515,116.12) .. (515,117.5) .. controls (515,118.88) and (513.88,120) .. (512.5,120) .. controls (511.12,120) and (510,118.88) .. (510,117.5) -- cycle ;
%Shape: Circle [id:dp5580999141075762] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (505,117.5) .. controls (505,116.12) and (506.12,115) .. (507.5,115) .. controls (508.88,115) and (510,116.12) .. (510,117.5) .. controls (510,118.88) and (508.88,120) .. (507.5,120) .. controls (506.12,120) and (505,118.88) .. (505,117.5) -- cycle ;
%Shape: Circle [id:dp20984934377072095] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (550,117.5) .. controls (550,116.12) and (551.12,115) .. (552.5,115) .. controls (553.88,115) and (555,116.12) .. (555,117.5) .. controls (555,118.88) and (553.88,120) .. (552.5,120) .. controls (551.12,120) and (550,118.88) .. (550,117.5) -- cycle ;
%Shape: Circle [id:dp263458155045613] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (545,117.5) .. controls (545,116.12) and (546.12,115) .. (547.5,115) .. controls (548.88,115) and (550,116.12) .. (550,117.5) .. controls (550,118.88) and (548.88,120) .. (547.5,120) .. controls (546.12,120) and (545,118.88) .. (545,117.5) -- cycle ;
%Shape: Circle [id:dp21439038741111927] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (590,117.5) .. controls (590,116.12) and (591.12,115) .. (592.5,115) .. controls (593.88,115) and (595,116.12) .. (595,117.5) .. controls (595,118.88) and (593.88,120) .. (592.5,120) .. controls (591.12,120) and (590,118.88) .. (590,117.5) -- cycle ;
%Shape: Circle [id:dp524529240310118] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (585,117.5) .. controls (585,116.12) and (586.12,115) .. (587.5,115) .. controls (588.88,115) and (590,116.12) .. (590,117.5) .. controls (590,118.88) and (588.88,120) .. (587.5,120) .. controls (586.12,120) and (585,118.88) .. (585,117.5) -- cycle ;

%Shape: Circle [id:dp9836785357363251] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (630,117.5) .. controls (630,116.12) and (631.12,115) .. (632.5,115) .. controls (633.88,115) and (635,116.12) .. (635,117.5) .. controls (635,118.88) and (633.88,120) .. (632.5,120) .. controls (631.12,120) and (630,118.88) .. (630,117.5) -- cycle ;
%Shape: Circle [id:dp7328197507818042] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (625,117.5) .. controls (625,116.12) and (626.12,115) .. (627.5,115) .. controls (628.88,115) and (630,116.12) .. (630,117.5) .. controls (630,118.88) and (628.88,120) .. (627.5,120) .. controls (626.12,120) and (625,118.88) .. (625,117.5) -- cycle ;
%Shape: Circle [id:dp52077311687004] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 226 }  ,fill opacity=1 ] (530,147.5) .. controls (530,146.12) and (531.12,145) .. (532.5,145) .. controls (533.88,145) and (535,146.12) .. (535,147.5) .. controls (535,148.88) and (533.88,150) .. (532.5,150) .. controls (531.12,150) and (530,148.88) .. (530,147.5) -- cycle ;
%Shape: Circle [id:dp4497491421410582] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (525,147.5) .. controls (525,146.12) and (526.12,145) .. (527.5,145) .. controls (528.88,145) and (530,146.12) .. (530,147.5) .. controls (530,148.88) and (528.88,150) .. (527.5,150) .. controls (526.12,150) and (525,148.88) .. (525,147.5) -- cycle ;
%Shape: Circle [id:dp8712920888971738] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (610,147.5) .. controls (610,146.12) and (611.12,145) .. (612.5,145) .. controls (613.88,145) and (615,146.12) .. (615,147.5) .. controls (615,148.88) and (613.88,150) .. (612.5,150) .. controls (611.12,150) and (610,148.88) .. (610,147.5) -- cycle ;
%Shape: Circle [id:dp054584826957627675] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (605,147.5) .. controls (605,146.12) and (606.12,145) .. (607.5,145) .. controls (608.88,145) and (610,146.12) .. (610,147.5) .. controls (610,148.88) and (608.88,150) .. (607.5,150) .. controls (606.12,150) and (605,148.88) .. (605,147.5) -- cycle ;
%Shape: Circle [id:dp04072978275343608] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (570,177.5) .. controls (570,176.12) and (571.12,175) .. (572.5,175) .. controls (573.88,175) and (575,176.12) .. (575,177.5) .. controls (575,178.88) and (573.88,180) .. (572.5,180) .. controls (571.12,180) and (570,178.88) .. (570,177.5) -- cycle ;
%Shape: Circle [id:dp6546924729258548] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 226 }  ,fill opacity=1 ] (565,177.5) .. controls (565,176.12) and (566.12,175) .. (567.5,175) .. controls (568.88,175) and (570,176.12) .. (570,177.5) .. controls (570,178.88) and (568.88,180) .. (567.5,180) .. controls (566.12,180) and (565,178.88) .. (565,177.5) -- cycle ;
%Shape: Circle [id:dp1768110937202938] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (170,147.5) .. controls (170,146.12) and (171.12,145) .. (172.5,145) .. controls (173.88,145) and (175,146.12) .. (175,147.5) .. controls (175,148.88) and (173.88,150) .. (172.5,150) .. controls (171.12,150) and (170,148.88) .. (170,147.5) -- cycle ;
%Shape: Circle [id:dp7701913287160296] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (165,147.5) .. controls (165,146.12) and (166.12,145) .. (167.5,145) .. controls (168.88,145) and (170,146.12) .. (170,147.5) .. controls (170,148.88) and (168.88,150) .. (167.5,150) .. controls (166.12,150) and (165,148.88) .. (165,147.5) -- cycle ;
%Shape: Circle [id:dp2866109688155327] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (290,177.5) .. controls (290,176.12) and (291.12,175) .. (292.5,175) .. controls (293.88,175) and (295,176.12) .. (295,177.5) .. controls (295,178.88) and (293.88,180) .. (292.5,180) .. controls (291.12,180) and (290,178.88) .. (290,177.5) -- cycle ;
%Shape: Circle [id:dp006250158692096441] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (285,177.5) .. controls (285,176.12) and (286.12,175) .. (287.5,175) .. controls (288.88,175) and (290,176.12) .. (290,177.5) .. controls (290,178.88) and (288.88,180) .. (287.5,180) .. controls (286.12,180) and (285,178.88) .. (285,177.5) -- cycle ;
%Shape: Circle [id:dp4635543832465101] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (430,207.5) .. controls (430,206.12) and (431.12,205) .. (432.5,205) .. controls (433.88,205) and (435,206.12) .. (435,207.5) .. controls (435,208.88) and (433.88,210) .. (432.5,210) .. controls (431.12,210) and (430,208.88) .. (430,207.5) -- cycle ;
%Shape: Circle [id:dp45472432475421143] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (425,207.5) .. controls (425,206.12) and (426.12,205) .. (427.5,205) .. controls (428.88,205) and (430,206.12) .. (430,207.5) .. controls (430,208.88) and (428.88,210) .. (427.5,210) .. controls (426.12,210) and (425,208.88) .. (425,207.5) -- cycle ;
%Shape: Circle [id:dp7404238162757217] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (575,40) .. controls (575,38.62) and (576.12,37.5) .. (577.5,37.5) .. controls (578.88,37.5) and (580,38.62) .. (580,40) .. controls (580,41.38) and (578.88,42.5) .. (577.5,42.5) .. controls (576.12,42.5) and (575,41.38) .. (575,40) -- cycle ;
%Shape: Circle [id:dp7902607930601788] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (570,40) .. controls (570,38.62) and (571.12,37.5) .. (572.5,37.5) .. controls (573.88,37.5) and (575,38.62) .. (575,40) .. controls (575,41.38) and (573.88,42.5) .. (572.5,42.5) .. controls (571.12,42.5) and (570,41.38) .. (570,40) -- cycle ;

%Straight Lines [id:da9105803529862835] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (540,40) -- (563,40) ;
\draw [shift={(565,40)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da08286423458198944] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (610,40) -- (587,40) ;
\draw [shift={(585,40)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp5951300473980936] 
\draw   (510,20) -- (640,20) -- (640,60) -- (510,60) -- cycle ;
%Straight Lines [id:da24317069738775365] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (490,230) -- (550,250) ;
%Straight Lines [id:da6237847888799737] 
\draw    (430,210) -- (490,230) ;
%Shape: Rectangle [id:dp43433171069421816] 
\draw   (580,110) -- (600,110) -- (600,125) -- (580,125) -- cycle ;
%Straight Lines [id:da6061087097838018] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (510,60) -- (580,110) ;
%Straight Lines [id:da9744825482450186] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (600,110) -- (640,60) ;

% Text Node
\draw (539,39.5) node [anchor=east] [inner sep=0.75pt]    {$d'_{\eta }$};
% Text Node
\draw (611,39.5) node [anchor=west] [inner sep=0.75pt]    {$e'_{\eta }$};
% Text Node
\draw (28.94,49.31) node [anchor=south east] [inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$g_{0}$};
% Text Node
\draw (61.06,88.6) node [anchor=south west] [inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$h_{0}$};
% Text Node
\draw (79,121.4) node [anchor=north east] [inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$g_{1}$};
% Text Node
\draw (171,137.6) node [anchor=south west] [inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$h_{1}$};
% Text Node
\draw (279,181.4) node [anchor=north east] [inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$g_{2}$};
% Text Node
\draw (441,199.31) node [anchor=south west] [inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$h_{2}$};
% Text Node
\draw (109,48.6) node [anchor=south east] [inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$g'_{0}$};
% Text Node
\draw (141.09,89.14) node [anchor=west] [inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$h'_{0}$};
% Text Node
\draw (359,119.5) node [anchor=east] [inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$g'_{1}$};
% Text Node
\draw (421,151.04) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$h'_{1}$};
% Text Node
\draw (221,88.96) node [anchor=south west] [inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 226 }  ,opacity=1 ]  {$h''_{0}$};
% Text Node
\draw (243.63,119.14) node [anchor=east] [inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 226 }  ,opacity=1 ]  {$g''_{1}$};
% Text Node
\draw (541,147.6) node [anchor=south west] [inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 226 }  ,opacity=1 ]  {$h''_{1}$};
% Text Node
\draw (563,181.04) node [anchor=north east] [inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 226 }  ,opacity=1 ]  {$g''_{2}$};


\end{tikzpicture}


==> graphics/spread-out-from-morley.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.8,xscale=0.8]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
\path (180, 240);

%Straight Lines [id:da04608800207469543] 
%\draw    (230,120) -- (310,200) ;
\draw    (230,120) -- (290,180) ;
%Straight Lines [id:da46286275630327745] 
\draw    (250,140) -- (250,120) ;
%Straight Lines [id:da5041483799369391] 
\draw    (250,140) -- (270,120) ;
%Straight Lines [id:da02233348626944287] 
\draw    (310,120) -- (330,140) ;
%Straight Lines [id:da3098734991859873] 
\draw    (350,120) -- (290,180) ;
%Straight Lines [id:da4359747180145961] 
\draw    (330,120) -- (330,140) ;
%Shape: Circle [id:dp5479108012663794] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (225,120) .. controls (225,117.24) and (227.24,115) .. (230,115) .. controls (232.76,115) and (235,117.24) .. (235,120) .. controls (235,122.76) and (232.76,125) .. (230,125) .. controls (227.24,125) and (225,122.76) .. (225,120) -- cycle ;
%Shape: Circle [id:dp8110385473150041] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (245,140) .. controls (245,137.24) and (247.24,135) .. (250,135) .. controls (252.76,135) and (255,137.24) .. (255,140) .. controls (255,142.76) and (252.76,145) .. (250,145) .. controls (247.24,145) and (245,142.76) .. (245,140) -- cycle ;
%Shape: Circle [id:dp3678947376370587] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (245,120) .. controls (245,117.24) and (247.24,115) .. (250,115) .. controls (252.76,115) and (255,117.24) .. (255,120) .. controls (255,122.76) and (252.76,125) .. (250,125) .. controls (247.24,125) and (245,122.76) .. (245,120) -- cycle ;
%Shape: Circle [id:dp3087923833429951] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (265,120) .. controls (265,117.24) and (267.24,115) .. (270,115) .. controls (272.76,115) and (275,117.24) .. (275,120) .. controls (275,122.76) and (272.76,125) .. (270,125) .. controls (267.24,125) and (265,122.76) .. (265,120) -- cycle ;
%Shape: Circle [id:dp6993893672356137] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (285,180) .. controls (285,177.24) and (287.24,175) .. (290,175) .. controls (292.76,175) and (295,177.24) .. (295,180) .. controls (295,182.76) and (292.76,185) .. (290,185) .. controls (287.24,185) and (285,182.76) .. (285,180) -- cycle ;
%Shape: Circle [id:dp18511357239079151] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (325,140) .. controls (325,137.24) and (327.24,135) .. (330,135) .. controls (332.76,135) and (335,137.24) .. (335,140) .. controls (335,142.76) and (332.76,145) .. (330,145) .. controls (327.24,145) and (325,142.76) .. (325,140) -- cycle ;
%Shape: Circle [id:dp467341904283171] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (305,120) .. controls (305,117.24) and (307.24,115) .. (310,115) .. controls (312.76,115) and (315,117.24) .. (315,120) .. controls (315,122.76) and (312.76,125) .. (310,125) .. controls (307.24,125) and (305,122.76) .. (305,120) -- cycle ;
%Shape: Circle [id:dp9343338014268951] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (325,120) .. controls (325,117.24) and (327.24,115) .. (330,115) .. controls (332.76,115) and (335,117.24) .. (335,120) .. controls (335,122.76) and (332.76,125) .. (330,125) .. controls (327.24,125) and (325,122.76) .. (325,120) -- cycle ;
%Shape: Circle [id:dp3376929771219821] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (345,120) .. controls (345,117.24) and (347.24,115) .. (350,115) .. controls (352.76,115) and (355,117.24) .. (355,120) .. controls (355,122.76) and (352.76,125) .. (350,125) .. controls (347.24,125) and (345,122.76) .. (345,120) -- cycle ;
%Straight Lines [id:da25081858629250986] 
%\draw  [dash pattern={on 4.5pt off 4.5pt}]  (310,200) -- (340,230) ;
%Shape: Ellipse [id:dp1521610657891117] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] (210,125) .. controls (210,111.19) and (227.91,100) .. (250,100) .. controls (272.09,100) and (290,111.19) .. (290,125) .. controls (290,138.81) and (272.09,150) .. (250,150) .. controls (227.91,150) and (210,138.81) .. (210,125) -- cycle ;
%Shape: Ellipse [id:dp622742576149145] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] (290,125) .. controls (290,111.19) and (307.91,100) .. (330,100) .. controls (352.09,100) and (370,111.19) .. (370,125) .. controls (370,138.81) and (352.09,150) .. (330,150) .. controls (307.91,150) and (290,138.81) .. (290,125) -- cycle ;
%Straight Lines [id:da20640748660307984] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (390,120) -- (420,120) ;
%Shape: Rectangle [id:dp4391896405882847] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (300,110) -- (360,110) -- (360,130) -- (300,130) -- cycle ;
%Shape: Rectangle [id:dp5661528184259605] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (320,130) -- (340,130) -- (340,150) -- (320,150) -- cycle ;
%Shape: Rectangle [id:dp019046850987857855] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] (190,80) -- (440,80) -- (440,170) -- (190,170) -- cycle ;
%Straight Lines [id:da3365681020949036] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (360,120) -- (380,100) ;
%Straight Lines [id:da7577637898005465] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (340,140) -- (380,150) ;

% Text Node
\draw (386.28,97.6) node [anchor=south west] [inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$z$};
% Text Node
\draw (386.28,150) node [anchor=west] [inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$x$};
% Text Node
\draw (318,61.5) node  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ] [align=left] {Morley sequence in $\displaystyle r( x,\ z)$};


\end{tikzpicture}


==> graphics/spread-out.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.6,xscale=0.8]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da6010964115914652] 
\draw    (270,190) -- (370,240) ;
%Straight Lines [id:da09335935742490253] 
\draw    (170,40) -- (370,240) ;
%Straight Lines [id:da1348976760475198] 
\draw    (220,90) -- (220,40) ;
%Straight Lines [id:da43767297518914283] 
\draw    (220,90) -- (270,40) ;
%Straight Lines [id:da17604390027029226] 
\draw    (270,140) -- (270,90) ;
%Straight Lines [id:da9259576440749433] 
\draw    (270,140) -- (320,90) ;
%Straight Lines [id:da10482143291586743] 
\draw    (320,190) -- (320,140) ;
%Straight Lines [id:da9111310153285739] 
\draw    (320,190) -- (370,140) ;
%Straight Lines [id:da736968097789729] 
\draw    (320,190) -- (420,140) ;
%Straight Lines [id:da1792655573060975] 
\draw    (170,90) -- (270,140) ;
%Straight Lines [id:da7960338974922101] 
\draw    (370,240) -- (370,190) ;
%Straight Lines [id:da9252608067805885] 
\draw    (420,190) -- (370,240) ;
%Shape: Circle [id:dp2775924362700479] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (215,40) .. controls (215,37.24) and (217.24,35) .. (220,35) .. controls (222.76,35) and (225,37.24) .. (225,40) .. controls (225,42.76) and (222.76,45) .. (220,45) .. controls (217.24,45) and (215,42.76) .. (215,40) -- cycle ;
%Shape: Circle [id:dp5483305755553858] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (315,90) .. controls (315,87.24) and (317.24,85) .. (320,85) .. controls (322.76,85) and (325,87.24) .. (325,90) .. controls (325,92.76) and (322.76,95) .. (320,95) .. controls (317.24,95) and (315,92.76) .. (315,90) -- cycle ;
%Shape: Circle [id:dp28252622111503656] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (415,140) .. controls (415,137.24) and (417.24,135) .. (420,135) .. controls (422.76,135) and (425,137.24) .. (425,140) .. controls (425,142.76) and (422.76,145) .. (420,145) .. controls (417.24,145) and (415,142.76) .. (415,140) -- cycle ;
%Shape: Circle [id:dp5710413027136476] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (415,190) .. controls (415,187.24) and (417.24,185) .. (420,185) .. controls (422.76,185) and (425,187.24) .. (425,190) .. controls (425,192.76) and (422.76,195) .. (420,195) .. controls (417.24,195) and (415,192.76) .. (415,190) -- cycle ;

% Text Node
\draw (231,37.31) node [anchor=south west] [inner sep=0.75pt]    {$\eta _{4}$};
% Text Node
\draw (331,87.31) node [anchor=south west] [inner sep=0.75pt]    {$\eta _{3}$};
% Text Node
\draw (431,137.31) node [anchor=south west] [inner sep=0.75pt]    {$\eta _{2}$};
% Text Node
\draw (431,187.31) node [anchor=south west] [inner sep=0.75pt]    {$\eta _{1}$};


\end{tikzpicture}

